Multi-RAT IoT -- What's to Gain? An Energy-Monitoring Platform

Multiple LPWANs have been rolled out to support the variety of IoT applications that are crucial to the ongoing digital transformation. These networks vary largely in terms of quality-of-service, throughput and energy-efficiency. To cover all LPWAN use-cases most optimally, multiple networks can be combined into a multiple radio access technology (multi-RAT) solution. In particular environmental monitoring in both smart city and remote landscapes. We present and share such a multi-RAT platform. To derive an accurate profile of the multi-RAT opportunities in various scenarios, in the-field network parameter are monitored. The platform collects per-packet energy-consumption, packet delivery ratio (PDR) and other parameters of LoRaWAN, NB-IoT and Sigfox. Our preliminary measurements demonstrate the validity of using a multi-RAT solution. For example, we illustrate the potential energy savings when adopting multi-RAT in various scenarios.

==> img/boxplot.tex <==
\begin{tikzpicture}
  \begin{axis}
    [
    axis line style={black},
    axis lines* = {left},
    legend cell align={left},
    legend style={ at={(0.5,-0.3)},anchor=north, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80.00000!black, /tikz/column 2/.style={column sep=5pt}, /tikz/column 3/.style={column sep=5pt},/tikz/column 4/.style={column sep=5pt}},
    legend style={nodes={scale=0.7, transform shape}},
    legend columns=4, 
    tick align=outside,
    tick pos=left,
    width = \linewidth,
    height=0.5\linewidth,
    x grid style={white!69.01960784313725!black},
    grid,
    grid style={help lines,color=gray!50, dashed},
    xtick style={color=black},
    %ylabel={energy\_per\_payload\_byte},
    xlabel={Error [\%]},
    ytick style={color=black},
    label style={font=\footnotesize},
    tick label style={font=\footnotesize},
    ytick={1,2,3},
    yticklabels={NB-IoT, Sigfox, LoRaWAN},
    ]
    
    %NB-IoT
    \addplot+ [colorNBIoT,mark options={fill=colorNBIoT},
    boxplot prepared={
      median=0.06,
      upper quartile=-1.43,
      lower quartile=1.54,
      upper whisker=3.41,
      lower whisker=-5.17,
      average=0
    },
    ] coordinates {};
    
    %Sigfox 
    \addplot+ [colorSigfox,mark options={fill=colorSigfox},
    boxplot prepared={
      median=-0.08,
      upper quartile=0.84,
      lower quartile=-0.6,
      upper whisker=2.46,
      lower whisker=-2.42,
      average=0
    },
    ] coordinates {(2,-3.06)(2,-3.43)};
    
    %LoRaWAN mobile 0-12
    \addplot+ [colorLoRa,mark options={fill=colorLoRa},
    boxplot prepared={
      median=0.24,
      upper quartile=0.93,
      lower quartile=-1.12,
      upper whisker=3.64,
      lower whisker=-3.91,
      average=0
    },
    ] coordinates {(3,-4.49)(3,-4.25)(3,4.45)};
    
    % \addplot+[
    % boxplot prepared={
    %   median=-1.43,
    %   upper quartile=1.54,
    %   lower quartile=0.06,
    %   upper whisker=3.41,
    %   lower whisker=-5.17,
    %   average=0
    % },
    % ] coordinates {(0,0.16)(0,-4.76)(0,-5.17)(0,-0.22)(0,0.44)(0,-1.83)(0,-1.79)(0,-1.53)(0,-2.55)(0,-1.69)(0,-1.57)(0,1.99)(0,-1.22)(0,1.54)(0,-2.10)(0,-2.67)(0,-2.77)(0,1.57)(0,-1.89)(0,-2.10)(0,-1.61)(0,1.55)(0,1.23)(0,0.65)(0,-0.89)(0,0.55)(0,1.67)(0,-0.41)(0,1.93)(0,2.25)(0,1.40)(0,2.12)(0,-0.10)(0,3.07)(0,-0.39)(0,-0.79)(0,2.89)(0,3.10)(0,0.65)(0,-0.76)(0,-0.05)(0,-0.23)(0,1.68)(0,1.98)(0,-2.31)(0,-3.15)(0,1.32)(0,-1.27)(0,1.54)(0,2.40)(0,2.01)(0,2.52)(0,2.92)(0,-2.10)(0,0.18)(0,-1.15)(0,0.25)(0,3.15)(0,-0.70)(0,-2.52)(0,0.08)(0,2.68)(0,0.18)(0,-0.78)(0,0.92)(0,-1.96)(0,-1.40)(0,0.38)(0,0.19)(0,-2.74)(0,1.59)(0,2.93)(0,0.48)(0,1.88)(0,0.90)(0,-1.25)(0,0.59)(0,-2.41)(0,-2.36)(0,0.91)(0,-3.96)(0,-1.10)(0,2.43)(0,-0.71)(0,-0.41)(0,1.12)(0,0.09)(0,0.59)(0,-0.47)(0,0.05)(0,-2.19)(0,0.14)(0,-1.77)(0,1.24)(0,-0.94)(0,-2.13)(0,1.89)(0,-0.22)(0,-2.94)(0,-0.50)(0,0.15)(0,0.24)(0,-1.66)(0,3.25)(0,0.82)(0,-2.57)(0,-1.69)(0,-0.23)(0,-0.30)(0,1.53)(0,3.27)(0,-0.64)(0,2.39)(0,0.19)(0,0.62)(0,-0.04)(0,2.70)(0,-0.78)(0,-1.00)(0,-1.05)(0,-1.77)(0,2.68)(0,3.41)(0,3.03)};
    % \addplot+[
    % boxplot prepared={
    %   median=-0.6,
    %   upper quartile=0.84,
    %   lower quartile=0.08,
    %   upper whisker=3.41,
    %   lower whisker=-5.17,
    %   average=0
    % },
    % ] coordinates {(0,0.10)(0,-2.27)(0,-1.46)(0,-1.06)(0,-0.12)(0,-0.51)(0,-3.06)(0,-2.07)(0,-1.66)(0,-0.92)(0,-0.98)(0,-1.32)(0,-0.35)(0,-1.88)(0,-2.00)(0,-0.37)(0,-1.28)(0,-2.42)(0,-1.09)(0,-0.49)(0,0.78)(0,-0.39)(0,-0.42)(0,-0.37)(0,-0.26)(0,0.37)(0,-0.33)(0,-0.92)(0,-2.37)(0,0.53)(0,-0.40)(0,0.29)(0,0.06)(0,0.76)(0,0.79)(0,-0.58)(0,-0.25)(0,-1.23)(0,-0.05)(0,-1.63)(0,1.80)(0,1.12)(0,0.49)(0,-0.92)(0,0.32)(0,0.61)(0,-0.92)(0,-1.34)(0,-0.26)(0,0.76)(0,-0.59)(0,0.09)(0,-0.96)(0,-0.37)(0,-0.35)(0,-0.52)(0,0.07)(0,0.10)(0,0.78)(0,-0.26)(0,0.34)(0,-1.21)(0,-0.37)(0,1.12)(0,-0.86)(0,0.07)(0,1.11)(0,-0.23)(0,0.91)(0,0.91)(0,-0.65)(0,-0.89)(0,0.45)(0,0.48)(0,1.14)(0,1.22)(0,0.39)(0,1.26)(0,1.85)(0,1.16)(0,0.48)(0,0.48)(0,0.85)(0,-0.20)(0,0.96)(0,1.26)(0,-3.43)(0,2.46)(0,-0.83)(0,0.19)(0,1.20)(0,1.52)(0,0.67)(0,0.69)(0,1.26)(0,0.84)(0,-0.18)(0,0.18)(0,0.85)(0,0.89)(0,0.67)(0,0.96)(0,0.98)(0,1.60)(0,2.20)(0,0.48)(0,1.17)(0,1.19)(0,1.24)(0,1.56)(0,0.70)(0,1.64)(0,0.07)(0,0.44)(0,1.13)(0,-0.55)(0,0.91)(0,-0.33)(0,-0.35)(0,-1.69)(0,0.79)(0,0.46)(0,-1.24)(0,-1.24)};
    % \addplot+[
    % boxplot prepared={
    %   median=-1.12,
    %   upper quartile=0.93,
    %   lower quartile=0.24,
    %   upper whisker=4.45,
    %   lower whisker=-5.44,
    %   average=0
    % },
    % ] coordinates {(0,-5.44)(0,-2.57)(0,2.37)(0,-3.18)(0,-0.49)(0,-4.49)(0,-2.61)(0,-3.05)(0,-0.11)(0,1.49)(0,-0.67)(0,-1.42)(0,0.04)(0,-4.25)(0,-2.16)(0,-3.15)(0,2.28)(0,1.91)(0,1.67)(0,-0.98)(0,-3.33)(0,1.49)(0,1.49)(0,-1.33)(0,2.23)(0,-1.31)(0,-1.54)(0,4.45)(0,-0.01)(0,3.64)(0,1.65)(0,-0.15)(0,2.25)(0,1.62)(0,0.88)(0,1.62)(0,0.88)(0,0.19)(0,1.62)(0,0.93)(0,2.38)(0,1.62)(0,-2.47)(0,-3.77)(0,-2.33)(0,-1.95)(0,2.81)(0,0.74)(0,-0.98)(0,-0.98)(0,-0.91)(0,-2.48)(0,0.93)(0,0.93)(0,0.86)(0,0.86)(0,0.19)(0,0.86)(0,0.86)(0,0.93)(0,0.47)(0,-0.24)(0,-0.12)(0,-1.31)(0,-1.37)(0,-3.70)(0,2.97)(0,2.87)(0,-1.83)(0,-0.09)(0,-1.78)(0,0.60)(0,0.51)(0,0.24)(0,0.93)(0,0.42)(0,0.42)(0,0.88)(0,-0.22)(0,-0.44)(0,0.44)(0,-1.81)(0,0.39)(0,-2.49)(0,-2.00)(0,3.46)(0,0.92)(0,0.02)(0,2.56)(0,2.46)(0,-0.49)(0,0.24)(0,0.24)(0,-0.44)(0,0.28)(0,0.30)(0,-1.82)(0,0.30)(0,0.24)(0,-1.06)(0,-1.05)(0,-0.81)(0,2.51)(0,-3.91)(0,1.77)(0,0.92)(0,-0.18)(0,-0.09)(0,2.41)(0,0.93)(0,0.24)(0,-0.49)(0,-1.43)(0,0.24)(0,1.78)(0,-2.22)(0,3.47)(0,1.78)(0,-0.06)(0,-0.91)(0,1.56)(0,0.93)(0,0.93)(0,0.19)};
  \end{axis}
\end{tikzpicture}

==> img/mobility.tex <==
\begin{tikzpicture}
  \begin{axis}[
    axis line style={black},
    axis lines* = {left},
    legend cell align={left},
    legend style={ at={(0.5,-0.3)},anchor=north, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80.00000!black, /tikz/column 2/.style={column sep=5pt}, /tikz/column 3/.style={column sep=5pt},/tikz/column 4/.style={column sep=5pt}},
    legend style={draw=none, nodes={scale=0.7, transform shape}},
    legend columns=4, 
    tick align=outside,
    tick pos=left,
    width = \linewidth,
    height=0.49\linewidth,
    x grid style={white!69.01960784313725!black},
    grid,
    grid style={help lines,color=gray!50, dashed},
    xtick style={color=black},
    %ylabel={energy\_per\_payload\_byte},
    ylabel={PDR [\%]},
    ytick style={color=black},
    label style={font=\footnotesize},
    tick label style={font=\footnotesize},
    xtick={1,2,3,4},
    xticklabels={Static, $<$10 km/h, 10-30\,km/h, $>$30\,km/h},
    ]
    
    \addplot[colorNBIoT, thick] coordinates
      {(1,88) 
      (2,83) 
      (3,86) 
      (4,79)};
      \addlegendentry{NB-IoT}
      
    \addplot[colorLoRa, thick] coordinates
      {(1,51) 
      (2,51) 
      (3,56) 
      (4,43)};
      \addlegendentry{LoRaWAN}
    
    \addplot[colorSigfox, thick] coordinates
      {(1,78) 
      (2,53) 
      (3,34) 
      (4,17) };
      \addlegendentry{Sigfox}
  \end{axis}
\end{tikzpicture}
